Analytical Modeling of Nonlinear Fiber Propagation for Four Dimensional Symmetric Constellations

Coherent optical transmission systems naturally lead to a four dimensional (4D) signal space, i.e., two polarizations each with two quadratures. In this paper we derive an analytical model to quantify the impact of Kerr nonlinearity on such 4Dspaces, taking the interpolarization dependency into account. This is in contrast to previous models such as the GN and EGN models, which are valid for polarization multiplexed (PM)formats, where the two polarizations are seen as independent channels on which data is multiplexed. The proposed model agrees with the EGN model in the special case of independent two-dimensional modulation in each polarization. The model accounts for the predominant nonlinear terms in a WDM system, namely self-phase modulation and and cross-phase modulation. Numerical results show that the EGN model may inaccurately estimate the nonlinear interference of 4D formats. This nonlinear interference discrepancy between the results of the proposed model and the EGN model could be up to 2.8 dB for a system with 80 WDM channels. The derived model is validated by split-step Fourier simulations, and it is shown to follow simulations very closely.

==> Dat/mi_gmi_awgn.tikz <==
\begin{tikzpicture}
\pgfplotsset{AWGN_capacity/.style={color=black,no marks,very thick}}
\pgfplotsset{QPSK_uniform/.style={color=orange!95!black,solid,thick}}
\pgfplotsset{16QAM_uniform/.style={color=red,solid,thick}}
\pgfplotsset{64QAM_uniform/.style={color=blue,solid,thick}}
\pgfplotsset{256QAM_uniform/.style={color=myDarkGreen,solid,thick}}
\pgfplotsset{GMI/.style={dashed,thick}}
% \usetikzlibrary{calc}
\begin{axis}[%
  every axis/.append style={font=\footnotesize},
width=\FigureWidth,
height=\FigureHeight,
xmin=0,
xmax=28,
xmajorgrids,
%  xlabel={$\sigma_{\bx}^2/\sigma_{\bz}^2$~[dB]},
xlabel={SNR~[dB]},
ymin=1,
ymax=8,
ytick={1,2,...,10},
% yticklabels={2,5,10,15,20},
ymajorgrids,
  ylabel= {AIR~[bit/sym]},
    legend style={legend pos=north west,font=\scriptsize,legend cell align=left,row sep=-0.5ex},
]

\addlegendimage{AWGN_capacity};
\addlegendentry{AWGN Capacity};
% \addlegendimage{QPSK_uniform};
% \addlegendentry{$4$QAM};
% \addlegendimage{16QAM_uniform};
% \addlegendentry{$16$QAM};
% \addlegendimage{64QAM_uniform};
% \addlegendentry{$64$QAM};
% \addlegendimage{256QAM_uniform};
% \addlegendentry{$256$QAM};

% \addlegendimage{empty legend};
% \addlegendentry{---------};

\addlegendimage{gray,solid,thick};
\addlegendentry{MI~$M$QAM};
\addlegendimage{gray,dashed,thick};
\addlegendentry{GMI~$M$QAM};

\addplot [AWGN_capacity]%,mark=*,mark repeat={50},mark phase=0,mark size=1.8,mark options={solid,fill=white,very thick}]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   2\\
0.1 2.03341050227739\\
0.2 2.06720339652787\\
0.3 2.10137853075326\\
0.4 2.13593565180226\\
0.5 2.1708744056384\\
0.6 2.20619433771446\\
0.7 2.24189489345237\\
0.8 2.27797541882749\\
0.9 2.31443516105617\\
1   2.35127326938478\\
1.1 2.38848879597869\\
1.2 2.42608069690913\\
1.3 2.46404783323574\\
1.4 2.50238897218253\\
1.5 2.54110278840462\\
1.6 2.58018786534306\\
1.7 2.61964269666484\\
1.8 2.65946568778496\\
1.9 2.69965515746746\\
2   2.74020933950197\\
2.1 2.78112638445235\\
2.2 2.8224043614738\\
2.3 2.86404126019486\\
2.4 2.90603499266041\\
2.5 2.94838339533184\\
2.6 2.99108423114058\\
2.7 3.03413519159088\\
2.8 3.07753389890804\\
2.9 3.1212779082278\\
3   3.16536470982311\\
3.1 3.20979173136412\\
3.2 3.2545563402073\\
3.3 3.29965584570985\\
3.4 3.34508750156528\\
3.5 3.39084850815625\\
3.6 3.4369360149209\\
3.7 3.48334712272864\\
3.8 3.53007888626188\\
3.9 3.5771283163999\\
4   3.62449238260125\\
4.1 3.67216801528133\\
4.2 3.7201521081816\\
4.3 3.7684415207273\\
4.4 3.81703308037036\\
4.5 3.8659235849146\\
4.6 3.91510980482019\\
4.7 3.96458848548462\\
4.8 4.01435634949754\\
4.9 4.06441009886681\\
5   4.11474641721359\\
5.1 4.16536197193394\\
5.2 4.21625341632502\\
5.3 4.26741739167378\\
5.4 4.31885052930636\\
5.5 4.37054945259642\\
5.6 4.42251077893088\\
5.7 4.47473112163166\\
5.8 4.52720709183201\\
5.9 4.57993530030634\\
6   4.63291235925252\\
6.1 4.68613488402566\\
6.2 4.73959949482265\\
6.3 4.79330281831676\\
6.4 4.84724148924172\\
6.5 4.90141215192495\\
6.6 4.95581146176941\\
6.7 5.01043608668409\\
6.8 5.06528270846285\\
6.9 5.12034802411162\\
7   5.17562874712406\\
7.1 5.23112160870588\\
7.2 5.28682335894793\\
7.3 5.34273076794852\\
7.4 5.39884062688532\\
7.5 5.45514974903729\\
7.6 5.5116549707572\\
7.7 5.56835315239535\\
7.8 5.62524117917512\\
7.9 5.6823159620211\\
8   5.73957443834057\\
8.1 5.797013572759\\
8.2 5.85463035781066\\
8.3 5.91242181458502\\
8.4 5.97038499332994\\
8.5 6.02851697401263\\
8.6 6.08681486683927\\
8.7 6.14527581273438\\
8.8 6.20389698378091\\
8.9 6.26267558362208\\
9   6.32160884782605\\
9.1 6.38069404421443\\
9.2 6.43992847315582\\
9.3 6.49930946782524\\
9.4 6.55883439443071\\
9.5 6.61850065240804\\
9.6 6.67830567458477\\
9.7 6.73824692731447\\
9.8 6.79832191058241\\
9.9 6.85852815808365\\
10  6.91886323727459\\
10.1    6.9793247493991\\
10.2    7.03991032949007\\
10.3    7.10061764634767\\
10.4    7.16144440249501\\
10.5    7.22238833411239\\
10.6    7.28344721095106\\
10.7    7.34461883622739\\
10.8    7.40590104649839\\
10.9    7.46729171151953\\
11  7.52878873408572\\
11.1    7.59039004985631\\
11.2    7.65209362716495\\
11.3    7.71389746681518\\
11.4    7.77579960186255\\
11.5    7.83779809738396\\
11.6    7.89989105023514\\
11.7    7.96207658879683\\
11.8    8.02435287271058\\
11.9    8.08671809260464\\
12  8.14917046981085\\
12.1    8.21170825607297\\
12.2    8.27432973324718\\
12.3    8.33703321299546\\
12.4    8.39981703647216\\
12.5    8.46267957400465\\
12.6    8.52561922476833\\
12.7    8.58863441645673\\
12.8    8.65172360494704\\
12.9    8.71488527396162\\
13  8.77811793472609\\
13.1    8.84142012562412\\
13.2    8.90479041184972\\
13.3    8.96822738505716\\
13.4    9.03172966300911\\
13.5    9.09529588922315\\
13.6    9.15892473261727\\
13.7    9.22261488715452\\
13.8    9.28636507148714\\
13.9    9.35017402860059\\
14  9.41404052545767\\
14.1    9.47796335264305\\
14.2    9.54194132400843\\
14.3    9.60597327631871\\
14.4    9.6700580688992\\
14.5    9.73419458328427\\
14.6    9.79838172286761\\
14.7    9.86261841255417\\
14.8    9.92690359841419\\
14.9    9.99123624733933\\
15  10.055615346701\\
15.1    10.1200399040115\\
15.2    10.1845089465872\\
15.3    10.2490215212149\\
15.4    10.3135766938212\\
15.5    10.3781735491441\\
15.6    10.4428111904085\\
15.7    10.5074887390045\\
15.8    10.5722053341688\\
15.9    10.6369601326702\\
16  10.7017523084972\\
16.1    10.7665810525506\\
16.2    10.8314455723387\\
16.3    10.896345091676\\
16.4    10.9612788503868\\
16.5    11.0262461040105\\
16.6    11.0912461235129\\
16.7    11.1562781949991\\
16.8    11.221341619432\\
16.9    11.2864357123534\\
17  11.3515598036098\\
17.1    11.416713237081\\
17.2    11.4818953704139\\
17.3    11.5471055747591\\
17.4    11.6123432345118\\
17.5    11.6776077470563\\
17.6    11.7428985225149\\
17.7    11.8082149835003\\
17.8    11.8735565648714\\
17.9    11.9389227134939\\
18  12.004312888004\\
18.1    12.0697265585758\\
18.2    12.1351632066932\\
18.3    12.2006223249249\\
18.4    12.2661034167034\\
18.5    12.3316059961072\\
18.6    12.3971295876479\\
18.7    12.4626737260592\\
18.8    12.5282379560912\\
18.9    12.5938218323071\\
19  12.6594249188838\\
19.1    12.7250467894164\\
19.2    12.7906870267253\\
19.3    12.8563452226677\\
19.4    12.922020977952\\
19.5    12.987713901955\\
19.6    13.053423612544\\
19.7    13.1191497359003\\
19.8    13.1848919063472\\
19.9    13.2506497661807\\
20  13.3164229655036\\
20.1    13.3822111620625\\
20.2    13.4480140210877\\
20.3    13.5138312151367\\
20.4    13.5796624239402\\
20.5    13.6455073342511\\
20.6    13.7113656396964\\
20.7    13.7772370406324\\
20.8    13.843121244002\\
20.9    13.9090179631951\\
21  13.9749269179118\\
21.1    14.0408478340285\\
21.2    14.1067804434658\\
21.3    14.1727244840599\\
21.4    14.2386796994363\\
21.5    14.3046458388856\\
21.6    14.3706226572423\\
21.7    14.4366099147659\\
21.8    14.5026073770239\\
21.9    14.5686148147784\\
22  14.6346320038731\\
22.1    14.7006587251245\\
22.2    14.7666947642142\\
22.3    14.8327399115835\\
22.4    14.8987939623305\\
22.5    14.9648567161091\\
22.6    15.0309279770303\\
22.7    15.0970075535649\\
22.8    15.1630952584489\\
22.9    15.229190908591\\
23  15.2952943249808\\
23.1    15.3614053326005\\
23.2    15.4275237603374\\
23.3    15.4936494408984\\
23.4    15.5597822107264\\
23.5    15.6259219099191\\
23.6    15.6920683821477\\
23.7    15.7582214745796\\
23.8    15.824381037801\\
23.9    15.8905469257419\\
24  15.9567189956025\\
24.1    16.0228971077814\\
24.2    16.0890811258048\\
24.3    16.1552709162577\\
24.4    16.2214663487167\\
24.5    16.2876672956832\\
24.6    16.3538736325197\\
24.7    16.4200852373855\\
24.8    16.4863019911759\\
24.9    16.5525237774608\\
25  16.6187504824256\\
25.1    16.6849819948136\\
25.2    16.7512182058689\\
25.3    16.8174590092808\\
25.4    16.8837043011299\\
25.5    16.9499539798346\\
25.6    17.0162079460992\\
25.7    17.0824661028631\\
25.8    17.1487283552513\\
25.9    17.214994610525\\
26  17.2812647780348\\
26.1    17.3475387691736\\
26.2    17.4138164973314\\
26.3    17.4800978778503\\
26.4    17.5463828279815\\
26.5    17.6126712668422\\
26.6    17.678963115374\\
26.7    17.7452582963021\\
26.8    17.8115567340958\\
26.9    17.8778583549289\\
27  17.9441630866419\\
27.1    18.0104708587046\\
27.2    18.0767816021795\\
27.3    18.1430952496864\\
27.4    18.2094117353672\\
27.5    18.2757309948519\\
27.6    18.3420529652253\\
27.7    18.408377584994\\
27.8    18.474704794055\\
27.9    18.5410345336642\\
28  18.6073667464058\\
28.1    18.6737013761626\\
28.2    18.7400383680868\\
28.3    18.8063776685716\\
28.4    18.8727192252228\\
28.5    18.9390629868322\\
28.6    19.0054089033503\\
28.7    19.0717569258607\\
28.8    19.1381070065544\\
28.9    19.2044590987048\\
29  19.2708131566433\\
29.1    19.3371691357357\\
29.2    19.4035269923586\\
29.3    19.469886683877\\
29.4    19.5362481686215\\
29.5    19.602611405867\\
29.6    19.6689763558111\\
29.7    19.7353429795535\\
29.8    19.8017112390753\\
29.9    19.8680810972197\\
30  19.934452517672\\
30.1    20.0008254649407\\
30.2    20.0671999043391\\
30.3    20.1335758019671\\
30.4    20.1999531246931\\
30.5    20.2663318401372\\
30.6    20.3327119166536\\
30.7    20.3990933233145\\
30.8    20.4654760298937\\
30.9    20.5318600068504\\
31  20.5982452253145\\
31.1    20.6646316570706\\
31.2    20.7310192745436\\
31.3    20.7974080507844\\
31.4    20.8637979594551\\
31.5    20.9301889748158\\
31.6    20.9965810717109\\
31.7    21.0629742255557\\
31.8    21.1293684123236\\
31.9    21.1957636085334\\
32  21.2621597912371\\
32.1    21.3285569380077\\
32.2    21.3949550269274\\
32.3    21.461354036576\\
32.4    21.5277539460199\\
32.5    21.5941547348009\\
32.6    21.6605563829252\\
32.7    21.7269588708533\\
32.8    21.7933621794895\\
32.9    21.8597662901718\\
33  21.926171184662\\
33.1    21.9925768451365\\
33.2    22.0589832541764\\
33.3    22.1253903947585\\
33.4    22.1917982502465\\
33.5    22.258206804382\\
33.6    22.3246160412761\\
33.7    22.3910259454008\\
33.8    22.457436501581\\
33.9    22.5238476949866\\
34  22.5902595111244\\
34.1    22.6566719358304\\
34.2    22.7230849552629\\
34.3    22.7894985558943\\
34.4    22.855912724505\\
34.5    22.9223274481754\\
34.6    22.9887427142798\\
34.7    23.0551585104795\\
34.8    23.1215748247163\\
34.9    23.1879916452059\\
35  23.2544089604321\\
35.1    23.3208267591404\\
35.2    23.3872450303323\\
35.3    23.4536637632592\\
35.4    23.5200829474169\\
35.5    23.5865025725401\\
35.6    23.6529226285969\\
35.7    23.7193431057833\\
35.8    23.7857639945185\\
35.9    23.8521852854395\\
36  23.9186069693959\\
36.1    23.9850290374459\\
36.2    24.0514514808506\\
36.3    24.11787429107\\
36.4    24.1842974597582\\
36.5    24.2507209787594\\
36.6    24.3171448401029\\
36.7    24.3835690359996\\
36.8    24.4499935588372\\
36.9    24.5164184011769\\
37  24.5828435557488\\
37.1    24.6492690154485\\
37.2    24.7156947733332\\
37.3    24.7821208226179\\
37.4    24.8485471566721\\
37.5    24.9149737690158\\
37.6    24.9814006533169\\
37.7    25.0478278033868\\
37.8    25.114255213178\\
37.9    25.1806828767805\\
38  25.2471107884187\\
38.1    25.3135389424485\\
38.2    25.379967333354\\
38.3    25.4463959557449\\
38.4    25.5128248043535\\
38.5    25.579253874032\\
38.6    25.6456831597496\\
38.7    25.71211265659\\
38.8    25.7785423597488\\
38.9    25.8449722645309\\
39  25.9114023663479\\
39.1    25.9778326607158\\
39.2    26.0442631432528\\
39.3    26.1106938096767\\
39.4    26.1771246558026\\
39.5    26.243555677541\\
39.6    26.3099868708954\\
39.7    26.3764182319601\\
39.8    26.4428497569184\\
39.9    26.5092814420404\\
40  26.5757132836811\\
};

\addplot [QPSK_uniform]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.94377661619411\\
0.1 1.97374775935962\\
0.2 2.00391410517334\\
0.3 2.03426698182622\\
0.4 2.06479734192399\\
0.5 2.09549576141038\\
0.6 2.12635243915889\\
0.7 2.15735719727114\\
0.8 2.18849948212023\\
0.9 2.21976836617733\\
1   2.2511525506599\\
1.1 2.28264036903966\\
1.2 2.31421979144779\\
1.3 2.34587843001464\\
1.4 2.37760354518008\\
1.5 2.4093820533214\\
1.6 2.44120053383716\\
1.7 2.47304524051651\\
1.8 2.5049021107582\\
1.9 2.53675677756587\\
2   2.56859458236948\\
2.1 2.60040058902842\\
2.2 2.63215959903751\\
2.3 2.66385616795307\\
2.4 2.69547462305353\\
2.5 2.72699908224435\\
2.6 2.75841347421333\\
2.7 2.78970155983755\\
2.8 2.8208469548383\\
2.9 2.85183315367509\\
3   2.88264355466423\\
3.1 2.91326148630129\\
3.2 2.94367023476085\\
3.3 2.97385307253988\\
3.4 3.00379328820441\\
3.5 3.0334742171919\\
3.6 3.06287927672859\\
3.7 3.09199198658494\\
3.8 3.12079602000481\\
3.9 3.14927522696064\\
4   3.17741367194002\\
4.1 3.20519566964775\\
4.2 3.23260582120955\\
4.3 3.25962905076526\\
4.4 3.28625064233117\\
4.5 3.31245627680282\\
4.6 3.33823206896217\\
4.7 3.36356459234877\\
4.8 3.38844096249746\\
4.9 3.41284880495028\\
5   3.43677633499724\\
5.1 3.46021238163143\\
5.2 3.48314642132284\\
5.3 3.50556861065605\\
5.4 3.52746981765022\\
5.5 3.54884165157734\\
5.6 3.56967649109428\\
5.7 3.5899675105039\\
5.8 3.60970870396244\\
5.9 3.6288949074528\\
6   3.64752181834832\\
6.1 3.665586012397\\
6.2 3.68308495796307\\
6.3 3.70001702737439\\
6.4 3.71638150523041\\
6.5 3.73217859354228\\
6.6 3.747409413588\\
6.7 3.76207600438228\\
6.8 3.77618131767765\\
6.9 3.78972920943261\\
7   3.80272442770265\\
7.1 3.81517259693204\\
7.2 3.82708019864688\\
7.3 3.8384545485746\\
7.4 3.84930377023941\\
7.5 3.85963676510977\\
7.6 3.86946317939956\\
7.7 3.87879336765173\\
7.8 3.88763835325937\\
7.9 3.89600978610587\\
8   3.90391989753115\\
8.1 3.91138145285622\\
8.2 3.91840770172162\\
8.3 3.92501232651779\\
8.4 3.93120938920551\\
8.5 3.93701327684271\\
8.6 3.94243864614979\\
8.7 3.94750036745842\\
8.8 3.95221346839874\\
8.9 3.9565930776864\\
9   3.96065436937483\\
9.1 3.96441250793368\\
9.2 3.96788259452166\\
9.3 3.97107961479422\\
9.4 3.9740183885965\\
9.5 3.97671352185722\\
9.6 3.97917936099576\\
9.7 3.98142995011855\\
9.8 3.9834789912622\\
9.9 3.98533980790849\\
10  3.98702531196467\\
10.1    3.98854797436267\\
10.2    3.98991979942925\\
10.3    3.99115230303796\\
10.4    3.9922564946848\\
10.5    3.99324286342268\\
10.6    3.99412136765024\\
10.7    3.99490142867943\\
10.8    3.99559192797484\\
10.9    3.99620120792216\\
11  3.99673707595151\\
11.1    3.9972068118086\\
11.2    3.99761717775815\\
11.3    3.99797443143914\\
11.4    3.99828434113003\\
11.5    3.99855220312452\\
11.6    3.99878286095172\\
11.7    3.99898072600339\\
11.8    3.99914979960039\\
11.9    3.99929369577996\\
40  4\\
};

\addplot [16QAM_uniform]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.97948274440428\\
0.1 2.01176331479377\\
0.2 2.04437467841329\\
0.3 2.07731504176632\\
0.4 2.11058250204382\\
0.5 2.14417505008488\\
0.6 2.17809057354299\\
0.7 2.21232686024682\\
0.8 2.24688160174331\\
0.9 2.2817523970094\\
1   2.3169367563173\\
1.1 2.35243210523736\\
1.2 2.38823578876089\\
1.3 2.42434507552473\\
1.4 2.46075716211804\\
1.5 2.49746917745111\\
1.6 2.53447818716534\\
1.7 2.5717811980628\\
1.8 2.6093751625336\\
1.9 2.64725698295904\\
2   2.68542351606852\\
2.1 2.72387157722832\\
2.2 2.76259794464089\\
2.3 2.80159936343381\\
2.4 2.84087254961836\\
2.5 2.88041418517434\\
2.6 2.92022095569627\\
2.7 2.96028950412403\\
2.8 3.00061646634348\\
2.9 3.04119846634198\\
3   3.08203211903218\\
3.1 3.12311403284182\\
3.2 3.16444081206119\\
3.3 3.20600905894141\\
3.4 3.24781537553834\\
3.5 3.28985636529804\\
3.6 3.33212863438085\\
3.7 3.37462879272215\\
3.8 3.41735345482773\\
3.9 3.46029924030219\\
4   3.50346277410792\\
4.1 3.54684068655128\\
4.2 3.59042961299092\\
4.3 3.63422619326083\\
4.4 3.67822707079801\\
4.5 3.72242889146089\\
4.6 3.7668283020207\\
4.7 3.81142194830312\\
4.8 3.85620647295249\\
4.9 3.90117851278514\\
5   3.94633469569241\\
5.1 3.99167163704795\\
5.2 4.03718593556771\\
5.3 4.08287416856498\\
5.4 4.12873288653752\\
5.5 4.17475860701862\\
5.6 4.22094780761999\\
5.7 4.26729691819144\\
5.8 4.31380231202029\\
5.9 4.3604602959941\\
6   4.40726709965132\\
6.1 4.45421886304903\\
6.2 4.5013116233825\\
6.3 4.54854130030066\\
6.4 4.59590367986991\\
6.5 4.64339439715943\\
6.6 4.69100891742597\\
6.7 4.73874251590618\\
6.8 4.78659025623871\\
6.9 4.83454696756417\\
7   4.88260722037572\\
7.1 4.93076530121977\\
7.2 4.97901518637419\\
7.3 5.02735051465984\\
7.4 5.07576319189743\\
7.5 5.12425020093045\\
7.6 5.17279989632793\\
7.7 5.22140565257464\\
7.8 5.27005899749294\\
7.9 5.31875095232936\\
8   5.36747200512055\\
8.1 5.41621208534647\\
8.2 5.46496054021373\\
8.3 5.51370611291437\\
8.4 5.56243692320241\\
8.5 5.61114045062281\\
8.6 5.6598035207135\\
8.7 5.70841229448244\\
8.8 5.75695226143776\\
8.9 5.80540823641994\\
9   5.85376436045224\\
9.1 5.90200410578848\\
9.2 5.95011028529865\\
9.3 5.99806506630481\\
9.4 6.04584998881768\\
9.5 6.09344598844184\\
9.6 6.14083342357868\\
9.7 6.18799210708802\\
9.8 6.23490134220457\\
9.9 6.28153996255781\\
10  6.32788637610453\\
10.1    6.37391861274723\\
10.2    6.4196143753844\\
10.3    6.46495109411498\\
10.4    6.50990598329996\\
10.5    6.5544561011702\\
10.6    6.59857841165868\\
10.7    6.64224984813016\\
10.8    6.68544737867886\\
10.9    6.72814807278732\\
11  6.77032916817748\\
11.1    6.8119681400645\\
11.2    6.85304276834097\\
11.3    6.89353120645297\\
11.4    6.93341204937883\\
11.5    6.97266440109825\\
11.6    7.01126794123916\\
11.7    7.04920299063405\\
11.8    7.08645057553851\\
11.9    7.12299249027277\\
12  7.15881135805331\\
12.1    7.19389068978661\\
12.2    7.22821494060103\\
12.3    7.2617695638956\\
12.4    7.29454106268579\\
12.5    7.32651703802843\\
12.6    7.357686233018\\
12.7    7.3880385811669\\
12.8    7.41756523186784\\
12.9    7.44625859786987\\
13  7.47411237941528\\
13.1    7.50112159192024\\
13.2    7.52728258797336\\
13.3    7.55259307475306\\
13.4    7.57705212668758\\
13.5    7.60066019319753\\
13.6    7.62341910137727\\
13.7    7.64533205348808\\
13.8    7.66640361915774\\
13.9    7.68663972222259\\
14  7.70604762212743\\
14.1    7.72463588993115\\
14.2    7.74241437885297\\
14.3    7.75939418945352\\
14.4    7.77558762952656\\
14.5    7.79100816882586\\
14.6    7.80567038886635\\
14.7    7.81958992753233\\
14.8    7.83278341979076\\
14.9    7.84526843350484\\
15  7.85706340191199\\
15.1    7.86818755021482\\
15.2    7.87866082446184\\
15.3    7.88850381023923\\
15.4    7.89773765451882\\
15.5    7.90638398447704\\
15.6    7.91446481889166\\
15.7    7.92200249467725\\
15.8    7.92901957171805\\
15.9    7.93553875389922\\
16  7.94158280464876\\
16.1    7.94717446458095\\
16.2    7.95233637110045\\
16.3    7.95709098056723\\
16.4    7.96146049295061\\
16.5    7.96546678014452\\
16.6    7.96913131795372\\
16.7    7.97247512237098\\
16.8    7.97551869040741\\
16.9    7.9782819458794\\
17  7.98078419048727\\
17.1    7.98304406020747\\
17.2    7.9850794874657\\
17.3    7.98690766899185\\
17.4    7.98854503949693\\
17.5    7.99000725118422\\
17.6    7.99130915902254\\
17.7    7.99246481167453\\
17.8    7.99348744790623\\
17.9    7.99438949828053\\
18  7.99518259183459\\
18.1    7.99587756745849\\
18.2    7.99648448963466\\
18.3    7.99701266809176\\
18.4    7.99747068107725\\
18.5    7.99786640168553\\
18.6    7.99820702697602\\
18.7    7.99849910917646\\
18.8    7.99874858880395\\
18.9    7.99896082907201\\
19  7.99914065121711\\
19.1    7.99929237027932\\
19.2    7.99941983133072\\
19.3    7.99952644467732\\
19.4    7.99961522115652\\
19.5    7.99968880700203\\
19.6    7.9997495157912\\
19.7    7.9997993609934\\
19.8    7.99984008660227\\
19.9    7.99987319339759\\
20  7.99989996974317\\
20.1    7.99992151144053\\
20.2    7.99993874996963\\
20.3    7.99995246844411\\
20.4    7.99996332839177\\
20.5    7.99997186501837\\
20.6    7.99997854647861\\
20.7    7.99998374106893\\
20.8    7.99998775451877\\
20.9    7.9999908361874\\
21  7.99999318713187\\
21.1    7.99999496879538\\
21.2    7.99999630992826\\
21.3    7.99999731249311\\
21.4    7.99999805667506\\
21.5    7.99999860547495\\
21.6    7.99999900621726\\
21.7    7.9999992974259\\
21.8    7.99999950772437\\
21.9    7.99999965665608\\
22  7.99999976346129\\
22.1    7.9999998382972\\
22.2    7.99999988987193\\
22.3    7.99999992626404\\
22.4    7.9999999507761\\
22.5    7.99999996742848\\
22.6    7.99999997879312\\
22.7    7.99999998619973\\
22.8    7.99999999117358\\
22.9    7.99999999438995\\
40  8\\
};

\addplot [64QAM_uniform]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.9835442482758\\
0.1 2.0160600229922\\
0.2 2.04891816979537\\
0.3 2.08211731991651\\
0.4 2.11565600145704\\
0.5 2.14953264188698\\
0.6 2.18374557072747\\
0.7 2.21829302240963\\
0.8 2.25317313930087\\
0.9 2.28838397488888\\
1   2.32392349711259\\
1.1 2.35978959182857\\
1.2 2.39598006640058\\
1.3 2.43249265339912\\
1.4 2.46932501439736\\
1.5 2.506474743849\\
1.6 2.54393937303336\\
1.7 2.58171637405249\\
1.8 2.61980316386469\\
1.9 2.65819710093334\\
2   2.69689551823758\\
2.1 2.73589568487092\\
2.2 2.7751948377368\\
2.3 2.81479017876234\\
2.4 2.85467887882313\\
2.5 2.89485808159743\\
2.6 2.93532490733586\\
2.7 2.97607645653396\\
2.8 3.0171098134952\\
2.9 3.05842204977362\\
3   3.10001022748581\\
3.1 3.1418714024834\\
3.2 3.1840026273782\\
3.3 3.22640095441354\\
3.4 3.26906343817637\\
3.5 3.31198713814628\\
3.6 3.3551691210786\\
3.7 3.39860646322022\\
3.8 3.44229625235787\\
3.9 3.48623558969989\\
4   3.53042159159372\\
4.1 3.57485139108211\\
4.2 3.61952213930255\\
4.3 3.6644310067348\\
4.4 3.70957518430252\\
4.5 3.75495188433557\\
4.6 3.80055834140014\\
4.7 3.84639181300422\\
4.8 3.89244958018649\\
4.9 3.93872894799665\\
5   3.98522724587547\\
5.1 4.0319418279429\\
5.2 4.07887007320221\\
5.3 4.12600938566839\\
5.4 4.17335719442819\\
5.5 4.22091095363939\\
5.6 4.26866814247625\\
5.7 4.31662626502747\\
5.8 4.36478285015301\\
5.9 4.41313545130503\\
6   4.46168164631832\\
6.1 4.51041903717447\\
6.2 4.55934524974408\\
6.3 4.6084579335105\\
6.4 4.65775476127819\\
6.5 4.70723342886845\\
6.6 4.75689165480479\\
6.7 4.80672717999013\\
6.8 4.85673776737604\\
6.9 4.90692120162853\\
7   4.95727528878738\\
7.1 5.00779785592266\\
7.2 5.05848675078802\\
7.3 5.10933984147132\\
7.4 5.16035501604283\\
7.5 5.21153018220118\\
7.6 5.26286326691719\\
7.7 5.31435221607544\\
7.8 5.36599499411346\\
7.9 5.41778958365843\\
8   5.46973398516105\\
8.1 5.52182621652642\\
8.2 5.57406431274145\\
8.3 5.6264463254982\\
8.4 5.67897032282517\\
8.5 5.73163438865549\\
8.6 5.78443662250386\\
8.7 5.83737513902589\\
8.8 5.89044806762544\\
8.9 5.94365355204386\\
9   5.996989749941\\
9.1 6.05045483246697\\
9.2 6.10404698382346\\
9.3 6.15776440081327\\
9.4 6.21160529237651\\
9.5 6.26556787911143\\
9.6 6.31965039277763\\
9.7 6.37385107577867\\
9.8 6.42816818068234\\
9.9 6.48259996941305\\
10  6.53714471291257\\
10.1    6.59180069058272\\
10.2    6.64656618919675\\
10.3    6.70143950245036\\
10.4    6.75641893002401\\
10.5    6.811502776717\\
10.6    6.86668935140205\\
10.7    6.92197696587755\\
10.8    6.97736393355589\\
10.9    7.03284856795892\\
11  7.08842918098055\\
11.1    7.14410408086981\\
11.2    7.19987156988024\\
11.3    7.25572994152326\\
11.4    7.31167747735464\\
11.5    7.36771244219047\\
11.6    7.42383308483351\\
11.7    7.48003762270037\\
11.8    7.53632424610259\\
11.9    7.59269110620562\\
12  7.64913630806588\\
12.1    7.70565790144818\\
12.2    7.7622538703218\\
12.3    7.81892212090822\\
12.4    7.87566046815668\\
12.5    7.93246662052983\\
12.6    7.98933816299115\\
12.7    8.04627253810266\\
12.8    8.10326702514071\\
12.9    8.16031871721551\\
13  8.21742449631305\\
13.1    8.27458100630236\\
13.2    8.33178462392901\\
13.3    8.38903142787607\\
13.4    8.44631716598817\\
13.5    8.50363722086088\\
13.6    8.56098657394477\\
13.7    8.61835976853987\\
13.8    8.67575087141462\\
13.9    8.73315343468166\\
14  8.79056045665974\\
14.1    8.84796434329837\\
14.2    8.90535687016128\\
14.3    8.96272914550367\\
14.4    9.02007157552643\\
14.5    9.07737382811837\\
14.6    9.13462480806305\\
14.7    9.19181262353781\\
14.8    9.24892456491589\\
14.9    9.30594708404756\\
15  9.36286577860992\\
15.1    9.41966538122191\\
15.2    9.476329753726\\
15.3    9.53284188691757\\
15.4    9.58918390595728\\
15.5    9.64533708164111\\
15.6    9.70128184763921\\
15.7    9.75699782374947\\
15.8    9.81246384514637\\
15.9    9.86765799787191\\
16  9.92255765811918\\
16.1    9.97713954198768\\
16.2    10.0313797540338\\
16.3    10.0852538456706\\
16.4    10.1387368762987\\
16.5    10.1918034790044\\
16.6    10.2444279301373\\
16.7    10.2965842222961\\
16.8    10.348246140291\\
16.9    10.3993873396283\\
17  10.4499814270579\\
17.1    10.5000020427302\\
17.2    10.5494229435201\\
17.3    10.5982180870886\\
17.4    10.6463617162673\\
17.5    10.6938284433686\\
17.6    10.7405933340519\\
17.7    10.7866319903716\\
17.8    10.8319206326842\\
17.9    10.8764361801093\\
18  10.9201563292757\\
18.1    10.9630596306927\\
18.2    11.0051255636413\\
18.3    11.0463346073791\\
18.4    11.0866683106248\\
18.5    11.1261093560202\\
18.6    11.1646416253862\\
18.7    11.2022502560386\\
18.8    11.238921697371\\
18.9    11.2746437618066\\
19  11.3094056717772\\
19.1    11.3431981022305\\
19.2    11.3760132184255\\
19.3    11.4078447088282\\
19.4    11.4386878128056\\
19.5    11.4685393420519\\
19.6    11.4973977009252\\
19.7    11.5252628928669\\
19.8    11.5521365284565\\
19.9    11.5780218239034\\
20  11.6029235940794\\
20.1    11.6268482392632\\
20.2    11.6498037255595\\
20.3    11.6717995589897\\
20.4    11.6928467533834\\
20.5    11.7129577906073\\
20.6    11.7321465804352\\
20.7    11.7504283987843\\
20.8    11.7678198483492\\
20.9    11.7843387729092\\
21  11.8000042163337\\
21.1    11.8148363271385\\
21.2    11.8288562936653\\
21.3    11.842086248524\\
21.4    11.854549204676\\
21.5    11.8662689440704\\
21.6    11.8772699362353\\
21.7    11.8875772401331\\
21.8    11.8972164088877\\
21.9    11.9062133911232\\
22  11.9145944326357\\
22.1    11.9223859778426\\
22.2    11.9296145720427\\
22.3    11.9363067650983\\
22.4    11.9424890165527\\
22.5    11.9481876038751\\
22.6    11.9534285336163\\
22.7    11.9582374563005\\
22.8    11.9626395855268\\
22.9    11.9666596216932\\
23  11.9703216831094\\
23.1    11.973649238864\\
23.2    11.9766650455712\\
23.3    11.9793911047011\\
23.4    11.9818486096374\\
23.5    11.9840579051473\\
23.6    11.9860384567346\\
23.7    11.9878088243813\\
23.8    11.9893866429362\\
23.9    11.9907886058739\\
24  11.9920304557482\\
24.1    11.99312703832\\
24.2    11.9940922215256\\
24.3    11.9949388633794\\
24.4    11.9956790809346\\
24.5    11.9963239959727\\
24.6    11.9968839017252\\
24.7    11.9973682314302\\
24.8    11.9977856395416\\
24.9    11.9981440105446\\
25  11.9984505013615\\
25.1    11.9987115852106\\
25.2    11.998933086961\\
25.3    11.9991202283274\\
25.4    11.9992776686131\\
25.5    11.9994095451862\\
25.6    11.9995195227271\\
25.7    11.9996108174485\\
25.8    11.9996862517478\\
25.9    11.9997482848115\\
26  11.9997990501174\\
26.1    11.9998403865164\\
26.2    11.9998738748735\\
26.3    11.9999008753988\\
26.4    11.9999224979893\\
26.5    11.9999397472309\\
26.6    11.9999534236255\\
26.7    11.999964200472\\
26.8    11.9999726464014\\
26.9    11.999979229815\\
27  11.9999843241401\\
27.1    11.9999882442287\\
27.2    11.9999912417792\\
27.3    11.9999935184751\\
27.4    11.9999952354896\\
27.5    11.9999965216992\\
27.6    11.9999974790695\\
27.7    11.9999981862194\\
27.8    11.9999987043997\\
27.9    11.9999990813954\\
28  11.9999993548835\\
28.1    11.9999995498391\\
28.2    11.9999996884743\\
28.3    11.9999997864616\\
28.4    11.9999998543791\\
28.5    11.999999901844\\
28.6    11.9999999344584\\
28.7    11.9999999565601\\
28.8    11.9999999715029\\
28.9    11.9999999814287\\
29  11.9999999881084\\
29.1    11.9999999924173\\
29.2    11.9999999951896\\
29.3    11.9999999970125\\
29.4    11.9999999981579\\
29.5    11.9999999988752\\
29.6    11.9999999993211\\
29.7    11.999999999601\\
29.8    11.999999999837\\
29.9    11.9999999998607\\
30  11.9999999999196\\
30.1    11.9999999999542\\
30.2    11.9999999999734\\
30.3    11.9999999999862\\
30.4    11.9999999999925\\
30.5    11.9999999999966\\
30.6    11.9999999999983\\
30.7    11.9999999999987\\
30.8    11.999999999999\\
30.9    11.9999999999992\\
31  11.9999999999999\\
31.1    11.9999999999956\\
40  12\\
};

\addplot [256QAM_uniform]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.98441244149469\\
0.1 2.01697783860016\\
0.2 2.04988800310444\\
0.3 2.08314165096753\\
0.4 2.11673739604197\\
0.5 2.1506737524644\\
0.6 2.18494913722634\\
0.7 2.21956187291664\\
0.8 2.25451019062742\\
0.9 2.28979223301407\\
1   2.32540605749962\\
1.1 2.36134963961246\\
1.2 2.39762087644582\\
1.3 2.43421759022702\\
1.4 2.47113753198333\\
1.5 2.50837838529126\\
1.6 2.54593777009531\\
1.7 2.58381324002903\\
1.8 2.62200231197163\\
1.9 2.66050243236128\\
2   2.69931100569319\\
2.1 2.73842539246168\\
2.2 2.77784291309047\\
2.3 2.81756085183033\\
2.4 2.85757646061003\\
2.5 2.89788696282698\\
2.6 2.93848955706456\\
2.7 2.9793814207237\\
2.8 3.02055971355712\\
2.9 3.06202158109543\\
3   3.10376415795522\\
3.1 3.14578457102033\\
3.2 3.18807994248848\\
3.3 3.23064739277642\\
3.4 3.2734840432782\\
3.5 3.31658701897206\\
3.6 3.35995345087265\\
3.7 3.40358047832658\\
3.8 3.44746525115018\\
3.9 3.49160493160991\\
4   3.53599669624629\\
4.1 3.58063773754393\\
4.2 3.62552526545058\\
4.3 3.67065650874938\\
4.4 3.71602871628911\\
4.5 3.76163915807792\\
4.6 3.8074851262467\\
4.7 3.85356393588867\\
4.8 3.89987292578218\\
4.9 3.94640945900397\\
5   3.99317092344046\\
5.1 4.04015473220452\\
5.2 4.08735832396544\\
5.3 4.1347791631994\\
5.4 4.18241474036798\\
5.5 4.23026257203169\\
5.6 4.27832020090544\\
5.7 4.32658519586235\\
5.8 4.37505515189215\\
5.9 4.42372769001981\\
6   4.47260045718974\\
6.1 4.52167112612045\\
6.2 4.57093739513402\\
6.3 4.62039698796458\\
6.4 4.67004765354909\\
6.5 4.71988716580389\\
6.6 4.76991332338962\\
6.7 4.82012394946705\\
6.8 4.87051689144585\\
6.9 4.92109002072835\\
7   4.97184123244853\\
7.1 5.02276844521067\\
7.2 5.07386960082455\\
7.3 5.12514266404122\\
7.4 5.17658562228863\\
7.5 5.22819648540819\\
7.6 5.27997328539242\\
7.7 5.33191407612422\\
7.8 5.38401693311786\\
7.9 5.43627995326239\\
8   5.48870125456638\\
8.1 5.54127897590579\\
8.2 5.59401127677378\\
8.3 5.64689633703967\\
8.4 5.69993235667564\\
8.5 5.75311755555625\\
8.6 5.80645017318935\\
8.7 5.85992846848498\\
8.8 5.91355071951949\\
8.9 5.96731522330191\\
9   6.02122029554271\\
9.1 6.07526427042473\\
9.2 6.12944550037636\\
9.3 6.18376235584688\\
9.4 6.23821322511665\\
9.5 6.29279651394957\\
9.6 6.34751064555814\\
9.7 6.40235406023168\\
9.8 6.45732521530664\\
9.9 6.5124225847181\\
10  6.56764465894556\\
10.1    6.62298994481074\\
10.2    6.67845696511299\\
10.3    6.73404425863444\\
10.4    6.78975037981077\\
10.5    6.84557389855801\\
10.6    6.90151340007252\\
10.7    6.95756748463248\\
10.8    7.01373476740105\\
10.9    7.07001387786105\\
11  7.12640346108454\\
11.1    7.18290217529242\\
11.2    7.23950869389367\\
11.3    7.29622170252572\\
11.4    7.35303990208425\\
11.5    7.40996200653301\\
11.6    7.46698674319509\\
11.7    7.52411285256774\\
11.8    7.58133908813807\\
11.9    7.6386642161998\\
12  7.69608701567092\\
12.1    7.7536062779121\\
12.2    7.81122080654593\\
12.3    7.86892941727685\\
12.4    7.92673093771172\\
12.5    7.98462420690052\\
12.6    8.04260807655997\\
12.7    8.10068140809154\\
12.8    8.15884307520789\\
12.9    8.21709196235352\\
13  8.27542696480813\\
13.1    8.33384698850962\\
13.2    8.39235094987721\\
13.3    8.45093777563435\\
13.4    8.50960640269015\\
13.5    8.5683557777069\\
13.6    8.62718485730397\\
13.7    8.68609260762858\\
13.8    8.74507800444473\\
13.9    8.80414003227926\\
14  8.86327768502826\\
14.1    8.9224899646142\\
14.2    8.98177588369748\\
14.3    9.04113446157304\\
14.4    9.10056472639174\\
14.5    9.16006571441304\\
14.6    9.2196364698116\\
14.7    9.27927604448077\\
14.8    9.33898349783362\\
14.9    9.39875789659996\\
15  9.45859831461985\\
15.1    9.51850383263249\\
15.2    9.5784735380604\\
15.3    9.63850652478794\\
15.4    9.69860189293269\\
15.5    9.75875874861073\\
15.6    9.81897620369169\\
15.7    9.87925337554398\\
15.8    9.93958938676651\\
15.9    9.99998336490638\\
16  10.0604344421562\\
16.1    10.1209417550279\\
16.2    10.1815044439969\\
16.3    10.2421216531093\\
16.4    10.3027925295409\\
16.5    10.3635162230975\\
16.6    10.4242918856387\\
16.7    10.4851186704077\\
16.8    10.545995731242\\
16.9    10.6069222216351\\
17  10.6678972936151\\
17.1    10.7289200963961\\
17.2    10.7899897747512\\
17.3    10.8511054670515\\
17.4    10.9122663028913\\
17.5    10.973471400226\\
17.6    11.034719861916\\
17.7    11.0960107716406\\
17.8    11.1573431889976\\
17.9    11.2187161436557\\
18  11.2801286284957\\
18.1    11.3415795915528\\
18.2    11.403067926625\\
18.3    11.4645924623943\\
18.4    11.5261519499083\\
18.5    11.5877450482736\\
18.6    11.6493703084153\\
18.7    11.7110261547685\\
18.8    11.7727108647832\\
18.9    11.8344225461346\\
19  11.8961591109749\\
19.1    11.9579182506733\\
19.2    12.0196974028315\\
19.3    12.081493720852\\
19.4    12.1433040389358\\
19.5    12.2051248353371\\
19.6    12.2669521936781\\
19.7    12.3287817624753\\
19.8    12.3906087132162\\
19.9    12.4524276973024\\
20  12.5142328022343\\
20.1    12.5760175075541\\
20.2    12.6377746407595\\
20.3    12.699496334133\\
20.4    12.7611739825897\\
20.5    12.822798203376\\
20.6    12.8843587980294\\
20.7    12.9458447173774\\
20.8    13.0072440298549\\
20.9    13.0685438940095\\
21  13.1297305356155\\
21.1    13.1907892285356\\
21.2    13.251704284603\\
21.3    13.3124590445331\\
21.4    13.373035878658\\
21.5    13.4334161926473\\
21.6    13.4935804400985\\
21.7    13.5535081418667\\
21.8    13.61317791217\\
21.9    13.6725674914271\\
22  13.7316537857275\\
22.1    13.790412912703\\
22.2    13.8488202536512\\
22.3    13.9068505114665\\
22.4    13.9644777741162\\
22.5    14.0216755832063\\
22.6    14.0784170071941\\
22.7    14.1346747187964\\
22.8    14.1904210759291\\
22.9    14.2456282062808\\
23  14.3002680932631\\
23.1    14.3543126664468\\
23.2    14.4077338903734\\
23.3    14.4605038575944\\
23.4    14.512594880195\\
23.5    14.563979582503\\
23.6    14.6146309930522\\
23.7    14.6645226366606\\
23.8    14.7136286236933\\
23.9    14.7619237395617\\
24  14.8093835486226\\
24.1    14.8559843996161\\
24.2    14.9017036647692\\
24.3    14.9465196643317\\
24.4    14.9904118212627\\
24.5    15.0333607195222\\
24.6    15.0753481746748\\
24.7    15.1163572982879\\
24.8    15.1563725662707\\
24.9    15.1953798709937\\
25  15.2333665787597\\
25.1    15.2703215784384\\
25.2    15.3062353258407\\
25.3    15.3410998831451\\
25.4    15.3749089527444\\
25.5    15.4076579053772\\
25.6    15.4393438028078\\
25.7    15.4699654141705\\
25.8    15.4995232264603\\
25.9    15.5280194481042\\
26  15.5554580043707\\
26.1    15.5818445325968\\
26.2    15.6071863642818\\
26.3    15.6314925000637\\
26.4    15.6547735763485\\
26.5    15.6770418418526\\
26.6    15.698311108318\\
26.7    15.7185966819688\\
26.8    15.7379154299826\\
26.9    15.7562853827296\\
27  15.7737259282745\\
27.1    15.790258073688\\
27.2    15.8059036109901\\
27.3    15.8206855356891\\
27.4    15.8346278356558\\
27.5    15.8477554063213\\
27.6    15.8600939455613\\
27.7    15.8716698574188\\
27.8    15.8825101502404\\
27.9    15.892642331376\\
28  15.902094302881\\
28.1    15.9108942547811\\
28.2    15.9190705624021\\
28.3    15.9266516779934\\
28.4    15.9336660309212\\
28.5    15.9401419251997\\
28.6    15.9461074513366\\
28.7    15.9515903505247\\
28.8    15.9566180190834\\
28.9    15.9612173001455\\
29  15.96541449981\\
29.1    15.9692352691672\\
29.2    15.9727045412344\\
29.3    15.975846484877\\
29.4    15.9786844404019\\
29.5    15.9812408514059\\
29.6    15.983537262121\\
29.7    15.9855942196173\\
29.8    15.9874315510371\\
29.9    15.9890674386232\\
30  15.9905198698846\\
30.1    15.9918052626327\\
30.2    15.9929392794001\\
30.3    15.9939364242447\\
30.4    15.994810607692\\
30.5    15.9955737481815\\
30.6    15.9962381533624\\
30.7    15.9968145015102\\
30.8    15.9973123305487\\
30.9    15.9977410286326\\
31  15.9981086933656\\
31.1    15.9984227812926\\
31.2    15.9986900378094\\
31.3    15.9989165144164\\
31.4    15.9991076333383\\
31.5    15.9992682264337\\
31.6    15.9994025775345\\
31.7    15.9995144749011\\
31.8    15.9996072463518\\
31.9    15.99968379843\\
32  15.9997467208245\\
32.1    15.9997980398894\\
32.2    15.9998398000298\\
32.3    15.9998736103004\\
32.4    15.9999008085797\\
32.5    15.9999225684149\\
32.6    15.9999398995727\\
32.7    15.9999536178265\\
32.8    15.9999644145616\\
32.9    15.9999728489714\\
33  15.9999794180144\\
33.1    15.9999844926196\\
33.2    15.9999883923895\\
33.3    15.9999913693378\\
33.4    15.9999936241331\\
33.5    15.9999953229269\\
33.6    15.9999965951374\\
33.7    15.9999975348009\\
33.8    15.9999982301429\\
33.9    15.9999987386075\\
34  15.9999991079972\\
34.1    15.9999993741304\\
34.2    15.999999563961\\
34.3    15.9999996990799\\
34.4    15.9999997940533\\
34.5    15.9999998602577\\
34.6    15.9999999060905\\
34.7    15.9999999372563\\
34.8    15.999999958599\\
34.9    15.9999999729294\\
35  15.9999999824299\\
35.1    15.9999999887343\\
35.2    15.9999999928361\\
35.3    15.9999999954841\\
35.4    15.9999999971968\\
35.5    15.9999999982741\\
35.6    15.999999998948\\
35.7    15.9999999993665\\
35.8    15.999999999806\\
35.9    15.9999999997809\\
36  15.9999999998732\\
36.1    15.9999999999272\\
36.2    15.9999999999593\\
36.3    15.9999999999774\\
36.4    15.9999999999869\\
36.5    15.9999999999934\\
36.6    15.9999999999977\\
40  16\\
};

\addplot [QPSK_uniform,GMI]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.94377661651315\\
0.1 1.97374775968557\\
0.2 2.00391410550561\\
0.3 2.03426698216408\\
0.4 2.06479734226656\\
0.5 2.0954957617566\\
0.6 2.12635243950751\\
0.7 2.15735719762069\\
0.8 2.188499482469\\
0.9 2.21976836652333\\
1   2.2511525506599\\
1.1 2.28264036903966\\
1.2 2.31421979144779\\
1.3 2.34587843001464\\
1.4 2.37760354518008\\
1.5 2.4093820533214\\
1.6 2.44120053383716\\
1.7 2.47304524051651\\
1.8 2.5049021107582\\
1.9 2.53675677756587\\
2   2.56859458236947\\
2.1 2.60040058902842\\
2.2 2.6321595990375\\
2.3 2.66385616795306\\
2.4 2.69547462305352\\
2.5 2.72699908224435\\
2.6 2.75841347421333\\
2.7 2.78970155983754\\
2.8 2.82084695483829\\
2.9 2.85183315367509\\
3   2.88264355466422\\
3.1 2.91326148630128\\
3.2 2.94367023476084\\
3.3 2.97385307253987\\
3.4 3.0037932882044\\
3.5 3.03347421719189\\
3.6 3.06287927672858\\
3.7 3.09199198293468\\
3.8 3.12079601583714\\
3.9 3.14927522222073\\
4   3.17741366656858\\
4.1 3.20519566358084\\
4.2 3.23260581437846\\
4.3 3.25962904309643\\
4.4 3.28625063387039\\
4.5 3.31245627691145\\
4.6 3.33823206905664\\
4.7 3.3635645924304\\
4.8 3.38844096256764\\
4.9 3.41284880501007\\
5   3.43677633504774\\
5.1 3.46021238167368\\
5.2 3.48314642135779\\
5.3 3.5055686106846\\
5.4 3.52746981767318\\
5.5 3.5488416515953\\
5.6 3.56967649110807\\
5.7 3.58996751051415\\
5.8 3.60970870396969\\
5.9 3.62889490745754\\
6   3.647521818351\\
6.1 3.66558601239801\\
6.2 3.68308495796274\\
6.3 3.70001702737303\\
6.4 3.71638150522827\\
6.5 3.73217859353957\\
6.6 3.74740941358492\\
6.7 3.76207600437898\\
6.8 3.77618131767425\\
6.9 3.78972920942921\\
7   3.80272442769935\\
7.1 3.81517259692889\\
7.2 3.82708019864393\\
7.3 3.83845454857187\\
7.4 3.84930377023693\\
7.5 3.85963676510756\\
7.6 3.86946317939762\\
7.7 3.87879336765004\\
7.8 3.88763835325793\\
7.9 3.89600978610465\\
8   3.90391989753014\\
8.1 3.91138145285539\\
8.2 3.91840770172094\\
8.3 3.92501232651724\\
8.4 3.93120938920505\\
8.5 3.9370132768423\\
8.6 3.94243864614939\\
8.7 3.94750036745799\\
8.8 3.95221346839823\\
8.9 3.95659307768577\\
9   3.96065436937354\\
9.1 3.96441250793267\\
9.2 3.96788259452039\\
9.3 3.97107961479264\\
9.4 3.97401838859456\\
9.5 3.97671352185489\\
9.6 3.979179360993\\
9.7 3.98142995011535\\
9.8 3.9834789912622\\
9.9 3.9853398079085\\
10  3.98702531196469\\
10.1    3.98854797436271\\
10.2    3.98991979942929\\
10.3    3.99115230303801\\
10.4    3.99225649468485\\
10.5    3.99324286342275\\
10.6    3.99412136765031\\
10.7    3.9949014286795\\
10.8    3.99559192797492\\
10.9    3.99620120792225\\
11  3.99673707595159\\
11.1    3.99720681181254\\
11.2    3.99761717776531\\
11.3    3.99797443145007\\
11.4    3.99828434114524\\
11.5    3.99855220312444\\
11.6    3.99878286095154\\
11.7    3.99898072600307\\
11.8    3.99914979959987\\
40  4\\
};

\addplot [16QAM_uniform,GMI]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.79868045420656\\
0.1 1.83084716265438\\
0.2 1.86342332600321\\
0.3 1.89640895767641\\
0.4 1.92980390410602\\
0.5 1.96360784115915\\
0.6 1.99782027054307\\
0.7 2.03244051618606\\
0.8 2.06746772059237\\
0.9 2.10290084116986\\
1   2.13873864653025\\
1.1 2.17497971108455\\
1.2 2.21162241775793\\
1.3 2.24866494487091\\
1.4 2.28610526837513\\
1.5 2.32394115661349\\
1.6 2.36217016654161\\
1.7 2.40078963997113\\
1.8 2.43979669985236\\
1.9 2.47918824661726\\
2   2.51896095460794\\
2.1 2.5591112686192\\
2.2 2.59963540692862\\
2.3 2.64052934051013\\
2.4 2.68178879886625\\
2.5 2.72340926644173\\
2.6 2.76538602811356\\
2.7 2.80771407413779\\
2.8 2.85038816335291\\
2.9 2.89340280082423\\
3   2.93675226017529\\
3.1 2.98043054920865\\
3.2 3.02443143429842\\
3.3 3.06874843618921\\
3.4 3.11337483260927\\
3.5 3.15830366552331\\
3.6 3.20352773061633\\
3.7 3.249039605993\\
3.8 3.29483164330519\\
3.9 3.3408959797369\\
4   3.38722454724888\\
4.1 3.43380908311293\\
4.2 3.48064114176078\\
4.3 3.52771210795931\\
4.4 3.57501321130569\\
4.5 3.6225355420185\\
4.6 3.67027006797949\\
4.7 3.7182076529585\\
4.8 3.76633907593022\\
4.9 3.81465505136582\\
5   3.86314625035651\\
5.1 3.91180332239921\\
5.2 3.96061691764729\\
5.3 4.00957770940322\\
5.4 4.05867641660382\\
5.5 4.10790382602499\\
5.6 4.15725081391113\\
5.7 4.20670836671474\\
5.8 4.25626760061693\\
5.9 4.30591977948782\\
6   4.35565633093945\\
6.1 4.40546886012275\\
6.2 4.45534916092502\\
6.3 4.50528922423643\\
6.4 4.5552812429668\\
6.5 4.60531761353667\\
6.6 4.65539093356401\\
6.7 4.70549399555017\\
6.8 4.75561977637902\\
6.9 4.80576142251557\\
7   4.85591223083956\\
7.1 4.90606562511459\\
7.2 4.95621512816174\\
7.3 5.00635432987402\\
7.4 5.05647411593671\\
7.5 5.10657630495087\\
7.6 5.15664625206408\\
7.7 5.2066801565995\\
7.8 5.25667133712078\\
7.9 5.30661291667845\\
8   5.35649777145389\\
8.1 5.40631847877176\\
8.2 5.45606726515735\\
8.3 5.50573595513712\\
8.4 5.5553159214929\\
8.5 5.60479803752737\\
8.6 5.65417263297822\\
8.7 5.70342945188065\\
8.8 5.75255761622874\\
8.9 5.801545593596\\
9   5.85038117023684\\
9.1 5.89905142996157\\
9.2 5.94754273924638\\
9.3 5.99584073883411\\
9.4 6.04393034186249\\
9.5 6.09179573930588\\
9.6 6.13942041196592\\
9.7 6.18678714953076\\
9.8 6.23387807640413\\
9.9 6.28067468412103\\
10  6.32715787008475\\
10.1    6.37330798252684\\
10.2    6.41910486981941\\
10.3    6.46452793742127\\
10.4    6.50955620692812\\
10.5    6.55416838053965\\
10.6    6.59834290727964\\
10.7    6.64205805987573\\
10.8    6.68529199928707\\
10.9    6.72802285573779\\
11  6.77022880344137\\
11.1    6.81188813917462\\
11.2    6.85297935926518\\
11.3    6.893481237849\\
11.4    6.93337290426355\\
11.5    6.9726339195337\\
11.6    7.01124435163428\\
11.7    7.04918485523282\\
11.8    7.08643671989224\\
11.9    7.12298197413136\\
12  7.15880343026896\\
12.1    7.19388475442332\\
12.2    7.22821052819345\\
12.3    7.26176630726878\\
12.4    7.2945386767758\\
12.5    7.32651530317746\\
12.6    7.35768497997805\\
12.7    7.38803768508815\\
12.8    7.41756459555543\\
12.9    7.44625814973218\\
13  7.47411206645635\\
13.1    7.50112137524016\\
13.2    7.52728243926912\\
13.3    7.55259297361485\\
13.4    7.57705205853235\\
13.5    7.60066014769834\\
13.6    7.62341907129198\\
13.7    7.64533203378938\\
13.8    7.6664036063869\\
13.9    7.68663971403106\\
14  7.70604761692147\\
14.1    7.72463588666078\\
14.2    7.74241437682146\\
14.3    7.75939418821689\\
14.4    7.77558762877342\\
14.5    7.79100816832417\\
14.6    7.80567038859695\\
14.7    7.81958992737436\\
14.8    7.83278341969921\\
14.9    7.8452684334524\\
15  7.85706340188226\\
15.1    7.86818755019819\\
15.2    7.87866082445262\\
15.3    7.88850381023363\\
15.4    7.89773765451558\\
15.5    7.90638398554448\\
15.6    7.91446481889066\\
15.7    7.92200249468185\\
15.8    7.92901957173585\\
15.9    7.93553875389884\\
16  7.94158280464809\\
16.1    7.94717446458023\\
16.2    7.95233637110007\\
16.3    7.95709098056672\\
16.4    7.96146049295027\\
16.5    7.96546678014678\\
16.6    7.96913131795283\\
16.7    7.9724751223697\\
16.8    7.97551869040558\\
16.9    7.97828194587194\\
17  7.98078419048453\\
17.1    7.98304406020739\\
17.2    7.9850794874656\\
17.3    7.98690766899177\\
17.4    7.98854503949692\\
17.5    7.99000725118437\\
17.6    7.99130915902298\\
17.7    7.99246481167535\\
17.8    7.99348744790742\\
17.9    7.99438949828182\\
18  7.99518259624637\\
18.1    7.9958775674599\\
18.2    7.9964844896376\\
18.3    7.99701266808918\\
18.4    7.99747068108449\\
18.5    7.99786640169515\\
18.6    7.99820702697593\\
18.7    7.99849910917606\\
18.8    7.99874858880386\\
18.9    7.998960829072\\
19  7.99914065121713\\
40  8\\
};

\addplot [64QAM_uniform,GMI]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.68683068058017\\
0.1 1.71647572626073\\
0.2 1.74648336527909\\
0.3 1.77685364561543\\
0.4 1.80758653342334\\
0.5 1.83868191623113\\
0.6 1.87013960641199\\
0.7 1.90195934491447\\
0.8 1.93414080524247\\
0.9 1.96668359767174\\
1   1.99958727368804\\
1.1 2.03285133062907\\
1.2 2.06647521651088\\
1.3 2.10045833501627\\
1.4 2.13480005511078\\
1.5 2.16949970377441\\
1.6 2.20455657743852\\
1.7 2.23996996521819\\
1.8 2.27573911632304\\
1.9 2.31186326215967\\
2   2.34834168607515\\
2.1 2.38517360670295\\
2.2 2.42235826606436\\
2.3 2.45989491417307\\
2.4 2.49778281372333\\
2.5 2.53602124451705\\
2.6 2.57460950758643\\
2.7 2.61354692897006\\
2.8 2.65283286310003\\
2.9 2.69246669575937\\
3   2.73244784657074\\
3.1 2.77277577097879\\
3.2 2.8134499616917\\
3.3 2.85446994955021\\
3.4 2.89583530379573\\
3.5 2.93754563171321\\
3.6 2.97960341133581\\
3.7 3.02199982124805\\
3.8 3.06474307532009\\
3.9 3.10783008263037\\
4   3.15126061231502\\
4.1 3.19503445550768\\
4.2 3.23915142032955\\
4.3 3.28361132624083\\
4.4 3.32841400255927\\
4.5 3.37355926296625\\
4.6 3.41904692538649\\
4.7 3.46487678633338\\
4.8 3.51104861686795\\
4.9 3.55756215381103\\
5   3.60441709059384\\
5.1 3.65161306780418\\
5.2 3.69914966348826\\
5.3 3.74702638327145\\
5.4 3.79524265035982\\
5.5 3.84379779549097\\
5.6 3.89269104689855\\
5.7 3.9419215203562\\
5.8 3.99148820936742\\
5.9 4.04138997556602\\
6   4.09162553938958\\
6.1 4.14219347108738\\
6.2 4.19309218212152\\
6.3 4.24431991701737\\
6.4 4.2958747457152\\
6.5 4.34775455647379\\
6.6 4.39995704937053\\
6.7 4.45247973044066\\
6.8 4.50531990648867\\
6.9 4.55847468061421\\
7   4.61194094846761\\
7.1 4.66571539526651\\
7.2 4.71979449358696\\
7.3 4.77417450194079\\
7.4 4.82885146414387\\
7.5 4.88382120947418\\
7.6 4.93907935361114\\
7.7 4.99462130034127\\
7.8 5.05044224400763\\
7.9 5.10653717267375\\
8   5.16290087196499\\
8.1 5.21952792954347\\
8.2 5.27641274014714\\
8.3 5.33354951123709\\
8.4 5.39093226901367\\
8.5 5.44855486080737\\
8.6 5.50641097795506\\
8.7 5.56449414276025\\
8.8 5.62279771556307\\
8.9 5.68131492196379\\
9   5.74003884450043\\
9.1 5.7989624337526\\
9.2 5.8580785155319\\
9.3 5.91737979792591\\
9.4 5.97685887815612\\
9.5 6.03650824922309\\
9.6 6.09632030632734\\
9.7 6.15628735301694\\
9.8 6.21640160911952\\
9.9 6.27665520949907\\
10  6.33704021960049\\
10.1    6.39754863604722\\
10.2    6.4581723921043\\
10.3    6.5189033647792\\
10.4    6.57973338073523\\
10.5    6.64065422310873\\
10.6    6.70165763884226\\
10.7    6.76273534639409\\
10.8    6.82387904468203\\
10.9    6.88508042276127\\
11  6.94633117059296\\
11.1    7.00762299093513\\
11.2    7.06894761246264\\
11.3    7.13029680400332\\
11.4    7.19166239100336\\
11.5    7.25303626421455\\
11.6    7.31441042069438\\
11.7    7.3757769498085\\
11.8    7.4371280719096\\
11.9    7.49845615728502\\
12  7.5597537406469\\
12.1    7.62101354173514\\
12.2    7.68222848351535\\
12.3    7.74339170911787\\
12.4    7.80449659700933\\
12.5    7.86553677388437\\
12.6    7.92650612473737\\
12.7    7.98739879953967\\
12.8    8.04820921636585\\
12.9    8.10893205930113\\
13  8.16956227275769\\
13.1    8.23009504966996\\
13.2    8.29052581452486\\
13.3    8.35085020066354\\
13.4    8.4110640213304\\
13.5    8.47116323551342\\
13.6    8.53114390693636\\
13.7    8.59100356737178\\
13.8    8.65073411993033\\
13.9    8.7103358713318\\
14  8.76980338286995\\
14.1    8.82913244042487\\
14.2    8.88831862262195\\
14.3    8.94735714128922\\
14.4    9.00624286021942\\
14.5    9.06497017590445\\
14.6    9.12353296117649\\
14.7    9.18192448971001\\
14.8    9.24013737544067\\
14.9    9.29816350364942\\
15  9.35599397795836\\
15.1    9.41361906644158\\
15.2    9.47102815623947\\
15.3    9.52820971530925\\
15.4    9.58515126226345\\
15.5    9.64183934479022\\
15.6    9.69825952710532\\
15.7    9.75439638667245\\
15.8    9.8102335204926\\
15.9    9.86575356104309\\
16  9.92093819991066\\
16.1    9.97576822544908\\
16.2    10.0302235626013\\
16.3    10.084283326173\\
16.4    10.1379258803838\\
16.5    10.1911289051484\\
16.6    10.2438694697393\\
16.7    10.2961241121518\\
16.8    10.3478689231923\\
16.9    10.3990796353179\\
17  10.4497317148129\\
17.1    10.4998004566694\\
17.2    10.5492610815119\\
17.3    10.5980888335504\\
17.4    10.6462590814127\\
17.5    10.6937474119778\\
17.6    10.7405297335958\\
17.7    10.7865823701472\\
17.8    10.8318821566246\\
17.9    10.8764065320492\\
18  10.9201336299602\\
18.1    10.9630423649805\\
18.2    11.0051125187605\\
18.3    11.0463248188433\\
18.4    11.0866610174248\\
18.5    11.1261039600521\\
18.6    11.1646376625571\\
18.7    11.2022473673628\\
18.8    11.2389196087851\\
18.9    11.2746422622048\\
19  11.3094046040418\\
19.1    11.343197348085\\
19.2    11.376012690209\\
19.3    11.4078443419343\\
19.4    11.4386875617588\\
19.5    11.468539169918\\
19.6    11.4973975845877\\
19.7    11.5252628149173\\
19.8    11.5521364768204\\
19.9    11.578021789991\\
20  11.6029235719895\\
20.1    11.6268482250707\\
20.2    11.6498037164944\\
20.3    11.6717995532852\\
20.4    11.6928467498291\\
20.5    11.7129577879717\\
20.6    11.732146580125\\
20.7    11.7504283980007\\
20.8    11.7678198521519\\
20.9    11.7843387726278\\
21  11.8000042161732\\
21.1    11.8148363270452\\
21.2    11.8288562976874\\
21.3    11.8420862486984\\
21.4    11.8545492046586\\
21.5    11.8662689440472\\
21.6    11.8772699362266\\
21.7    11.8875772401218\\
21.8    11.89721640886\\
21.9    11.9062133910827\\
22  11.9145944325515\\
22.1    11.9223859776775\\
22.2    11.929614571706\\
22.3    11.9363067650984\\
22.4    11.9424890165765\\
22.5    11.9481876038752\\
22.6    11.9534285336431\\
22.7    11.958237456215\\
22.8    11.9626395856154\\
22.9    11.9666596216115\\
23  11.9703216831088\\
23.1    11.973649238909\\
23.2    11.9766650455392\\
23.3    11.9793911047036\\
23.4    11.981848609637\\
23.5    11.9840579051481\\
23.6    11.9860384567287\\
23.7    11.9878088243999\\
23.8    11.9893866424185\\
23.9    11.9907886051643\\
24  11.9920304393152\\
24.1    11.9931270349323\\
24.2    11.9940922529636\\
24.3    11.9949388725858\\
24.4    11.9956790801689\\
24.5    11.9963239852599\\
24.6    11.9968839016749\\
24.7    11.9973682314125\\
24.8    11.997785640031\\
24.9    11.9981440118709\\
25  11.9984505013613\\
25.1    11.9987115851791\\
25.2    11.9989330869611\\
25.3    11.9991202283684\\
40  12\\
};

\addplot [256QAM_uniform,GMI]
  table[row sep=crcr,y expr=\thisrowno{1}/2]{%
0   1.65794470914462\\
0.1 1.68690680446688\\
0.2 1.71621593736808\\
0.3 1.74587180557062\\
0.4 1.77587401464111\\
0.5 1.80622208066316\\
0.6 1.836915433155\\
0.7 1.86795341822376\\
0.8 1.89933530194709\\
0.9 1.93106027397019\\
1   1.96312745130497\\
1.1 1.99553588231598\\
1.2 2.02828455486547\\
1.3 2.06137239295906\\
1.4 2.09479825309501\\
1.5 2.12856095918465\\
1.6 2.16265928719724\\
1.7 2.19709192795734\\
1.8 2.23185762794614\\
1.9 2.26695502161806\\
2   2.30238273959562\\
2.1 2.3381393892359\\
2.2 2.37422355912032\\
2.3 2.41063382340734\\
2.4 2.44736874601304\\
2.5 2.48442688859046\\
2.6 2.52180679862118\\
2.7 2.55950703576254\\
2.8 2.59752616007831\\
2.9 2.63586273847066\\
3   2.67451534709199\\
3.1 2.71348257334741\\
3.2 2.75276301745977\\
3.3 2.79235529357167\\
3.4 2.83225803036201\\
3.5 2.87246987115795\\
3.6 2.91298947352724\\
3.7 2.95381550833973\\
3.8 2.99494665829189\\
3.9 3.0363816158929\\
4   3.07811908091605\\
4.1 3.1201577616554\\
4.2 3.16249635442266\\
4.3 3.20513356427027\\
4.4 3.2480680843011\\
4.5 3.29129859465598\\
4.6 3.33482375716406\\
4.7 3.3786422096513\\
4.8 3.42275255996012\\
4.9 3.46715337973787\\
5   3.5118431980591\\
5.1 3.55682049495199\\
5.2 3.60208369490274\\
5.3 3.64763116041987\\
5.4 3.69346118574219\\
5.5 3.73957199077804\\
5.6 3.7859617153681\\
5.7 3.83262841396535\\
5.8 3.87957005082723\\
5.9 3.92678449581609\\
6   3.97427002119601\\
6.1 4.02202279747134\\
6.2 4.07004189450588\\
6.3 4.11832427776374\\
6.4 4.16686731000055\\
6.5 4.21566825233404\\
6.6 4.26472426681035\\
6.7 4.31403242023171\\
6.8 4.36358968929375\\
6.9 4.41339296706835\\
7   4.46343907084906\\
7.1 4.51372475137851\\
7.2 4.56424670343213\\
7.3 4.61500157774409\\
7.4 4.66598599422679\\
7.5 4.71719655642044\\
7.6 4.76862986709301\\
7.7 4.82028254488648\\
7.8 4.87215124189101\\
7.9 4.92423266546714\\
8   4.97652358371801\\
8.1 5.02902086476942\\
8.2 5.0817214835447\\
8.3 5.13462254478461\\
8.4 5.18772130253132\\
8.5 5.24101517960138\\
8.6 5.2945017861449\\
8.7 5.34817937221663\\
8.8 5.40204467115575\\
8.9 5.45609726194989\\
9   5.51033523641795\\
9.1 5.5647573849477\\
9.2 5.61936277218644\\
9.3 5.67415074548681\\
9.4 5.72912094099216\\
9.5 5.78427328711027\\
9.6 5.83960800615309\\
9.7 5.89512561237627\\
9.8 5.95082690928471\\
9.9 6.00671298170399\\
10  6.06278518728672\\
10.1    6.11904514474659\\
10.2    6.17549471890096\\
10.3    6.23213600474232\\
10.4    6.28897130786287\\
10.5    6.34600312334684\\
10.6    6.40323411251238\\
10.7    6.46066707806509\\
10.8    6.51830493736564\\
10.9    6.57615069338236\\
11  6.63420741106795\\
11.1    6.69247817659252\\
11.2    6.75096608296097\\
11.3    6.80967417942408\\
11.4    6.86860545849871\\
11.5    6.92776281634532\\
11.6    6.9871490245795\\
11.7    7.04676670088057\\
11.8    7.10661828053535\\
11.9    7.16670598913962\\
12  7.22703181662806\\
12.1    7.28759749299626\\
12.2    7.34840446584618\\
12.3    7.40945387816414\\
12.4    7.47074655105718\\
12.5    7.53228296659265\\
12.6    7.59406325622304\\
12.7    7.65608717912693\\
12.8    7.71835412292559\\
12.9    7.7808630903662\\
13  7.84361269503027\\
13.1    7.90660115810467\\
13.2    7.96982630799003\\
13.3    8.03328558099709\\
13.4    8.0969760256928\\
13.5    8.16089430702213\\
13.6    8.22503671287352\\
13.7    8.28939917349493\\
13.8    8.35397725556332\\
13.9    8.4187661867023\\
14  8.48376086968846\\
14.1    8.54895588441445\\
14.2    8.6143455235687\\
14.3    8.67992381099069\\
14.4    8.74568448306283\\
14.5    8.81162105295716\\
14.6    8.87772680542763\\
14.7    8.94399482072379\\
14.8    9.01041799356265\\
14.9    9.07698905189091\\
15  9.14370057500788\\
15.1    9.21054501212603\\
15.2    9.27751469910137\\
15.3    9.34460187303707\\
15.4    9.41179869019012\\
15.5    9.47909723858879\\
15.6    9.54648955138592\\
15.7    9.61396761873812\\
15.8    9.68152339852227\\
15.9    9.7491488258946\\
16  9.81683582170392\\
16.1    9.88457629996236\\
16.2    9.95236217422264\\
16.3    10.0201853634605\\
16.4    10.0880377972762\\
16.5    10.1559114204601\\
16.6    10.2237981982555\\
16.7    10.2916901207921\\
16.8    10.3595792066384\\
16.9    10.4274574917494\\
17  10.4953171289887\\
17.1    10.5631502064341\\
17.2    10.6309489450147\\
17.3    10.6987056136808\\
17.4    10.7664125594266\\
17.5    10.8340622200287\\
17.6    10.9016471373422\\
17.7    10.9691599810517\\
17.8    11.036593530218\\
17.9    11.103940760643\\
18  11.1711947935083\\
18.1    11.2383489506898\\
18.2    11.3053967640089\\
18.3    11.3723319987505\\
18.4    11.4391486670839\\
18.5    11.5058410463107\\
18.6    11.5724036854225\\
18.7    11.6388315208186\\
18.8    11.7051194651849\\
18.9    11.771263186468\\
19  11.8372583496508\\
19.1    11.9031009950626\\
19.2    11.9687874485312\\
19.3    12.0343142892423\\
19.4    12.0996783399143\\
19.5    12.1648766235425\\
19.6    12.2299063392782\\
19.7    12.2947648055173\\
19.8    12.3594494075279\\
19.9    12.4239575458078\\
20  12.4882865711635\\
20.1    12.5524337117594\\
20.2    12.6163959976928\\
20.3    12.6801702014567\\
20.4    12.7437527250046\\
20.5    12.807139549446\\
20.6    12.8703261446591\\
20.7    12.9333073659724\\
20.8    12.9960774299587\\
20.9    13.0586297595627\\
21  13.1209570096067\\
21.1    13.1830508778614\\
21.2    13.244902178517\\
21.3    13.3065006969329\\
21.4    13.3678351827315\\
21.5    13.4288933087686\\
21.6    13.4896616486376\\
21.7    13.5501256605383\\
21.8    13.6102696859431\\
21.9    13.6700769558949\\
22  13.7295296094419\\
22.1    13.7886087225016\\
22.2    13.84729435837\\
22.3    13.9055655620367\\
22.4    13.9634005275767\\
22.5    14.0207765573822\\
22.6    14.0776701776313\\
22.7    14.1340572411542\\
22.8    14.1899130699566\\
22.9    14.2452123048248\\
23  14.2999293184206\\
23.1    14.3540381390667\\
23.2    14.4075126054897\\
23.3    14.4603264489934\\
23.4    14.5124534338951\\
23.5    14.5638674446018\\
23.6    14.6145426031091\\
23.7    14.6644533765858\\
23.8    14.7135746806372\\
23.9    14.7618819837462\\
24  14.8093514772429\\
24.1    14.8559598535733\\
24.2    14.9016850297187\\
24.3    14.9465056116605\\
24.4    14.9904012966535\\
24.5    15.0333528935022\\
24.6    15.0753423986112\\
24.7    15.1163530635392\\
24.8    15.1563694859905\\
24.9    15.1953776476076\\
25  15.2333649868893\\
25.1    15.2703204470375\\
25.2    15.3062345288239\\
25.3    15.3410993263493\\
25.4    15.3749085669488\\
25.5    15.4076576402465\\
25.6    15.4393436232902\\
25.7    15.4699652914994\\
25.8    15.4995231453595\\
25.9    15.528019394486\\
26  15.5554579692732\\
26.1    15.5818445085103\\
26.2    15.6071863500319\\
26.3    15.6314924969577\\
26.4    15.65477356933\\
26.5    15.6770418376275\\
26.6    15.6983111179261\\
26.7    15.7185966796038\\
26.8    15.7379156777681\\
26.9    15.7556171887887\\
27  15.7737259279733\\
27.1    15.7902580719102\\
27.2    15.8059036108965\\
27.3    15.8206855356242\\
27.4    15.8346278390771\\
27.5    15.8477554063169\\
27.6    15.8600939461779\\
27.7    15.8716698574713\\
27.8    15.8825101504454\\
27.9    15.8926423313793\\
28  15.902094303434\\
28.1    15.9108942563196\\
28.2    15.9190705635389\\
28.3    15.9266516776792\\
28.4    15.9336660307741\\
28.5    15.9401419251819\\
28.6    15.9461074512839\\
28.7    15.9515903513382\\
28.8    15.9566180190684\\
28.9    15.9612173003077\\
29  15.9654144997448\\
29.1    15.9692352684932\\
29.2    15.9727045359483\\
29.3    15.9758464743553\\
29.4    15.9786844410252\\
29.5    15.9812408513685\\
29.6    15.9835372621216\\
29.7    15.9855941499909\\
29.8    15.9874315510405\\
29.9    15.9890674406963\\
30  15.9905198957943\\
30.1    15.9918052594883\\
30.2    15.9929392935711\\
30.3    15.9939363452813\\
30.4    15.9948109867269\\
30.5    15.9955737553854\\
30.6    15.9962381405928\\
30.7    15.9968148402898\\
30.8    15.9973123207393\\
30.9    15.9977410286882\\
31  15.99810869038\\
31.1    15.9984228059902\\
31.2    15.9986900276701\\
31.3    15.9989165064318\\
31.4    15.9991076319755\\
31.5    15.9992682283757\\
31.6    15.9994025572341\\
31.7    15.9995144743424\\
31.8    15.9996072196821\\
31.9    15.999683798571\\
32  15.9997468388273\\
32.1    15.9997980357331\\
32.2    15.999839772075\\
32.3    15.9998736116642\\
32.4    15.9999008088612\\
32.5    15.9999225634714\\
32.6    15.9999399024989\\
32.7    15.9999536229418\\
32.8    15.9999644145593\\
32.9    15.9999728518624\\
33  15.999979416974\\
40  16\\
};

\coordinate (QPSK) at (25,2);
\coordinate (16QAM) at (25,4);
\coordinate (64QAM) at (25,6);
\coordinate (256QAM) at (25,7.4);

\end{axis}

\node[below,inner sep=3pt,font=\scriptsize,color=orange!95!black] at (QPSK) {QPSK};
\node[below,inner sep=3pt,font=\scriptsize,color=red] at (16QAM) {16QAM};
\node[below,inner sep=4pt,font=\scriptsize,color=blue] at (64QAM) {64QAM};
\node[below,inner sep=5pt,font=\scriptsize,color=myDarkGreen] at (256QAM) {256QAM};
\end{tikzpicture}%
